Hadroproduction and Polarization of Charmonium

In the limit of heavy quark mass, the production cross section and polarization of quarkonia can be calculated in perturbative QCD. We study the $p_\perp$-averaged production of charmonium states in $\pi N$ collisions at fixed target energies. The data on the relative production rates of $\jp$ and $\chi_J$ is found to disagree with leading twist QCD. The polarization of the $\jp$ indicates that the discrepancy is not due to poorly known parton distributions nor to the size of higher order effects ($K$-factors). Rather, the disagreement suggests important higher twist corrections, as has been surmised earlier from the nuclear target $A$-dependence of the production cross section.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 5.0
%%For: (JAMES GOCHNAUER) (SLAC)
%%Title: (7748A02doc)
%%CreationDate: (8/31/94) (12:58 PM)
%%BoundingBox: 75 314 553 576
%%HiResBoundingBox: 75.0714 314.5736 552.2758 575.3886
%%DocumentProcessColors: Black
%%DocumentFonts: Helvetica
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_level2_AI5 1.0 0
%%+ procset Adobe_typography_AI5 1.0 0
%%+ procset Adobe_IllustratorA_AI5 1.0 0
%AI5_FileFormat 1.1
%AI3_ColorUsage: Black&White
%AI3_IncludePlacedImages
%AI3_TemplateBox: 305 397 305 397
%AI3_TileBox: -558 753 18 1529
%AI3_DocumentPreview: Macintosh_Pic
%AI5_ArtSize: 612 792
%AI5_RulerUnits: 0
%AI5_ArtFlags: 1 1 0 1 0 0
%AI5_TargetResolution: 800
%AI5_NumLayers: 1
%AI5_OpenToView: 297 557 3 634 437 18 0 1 3 40
%AI5_OpenViewLayers: 7
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_level2_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Level 2 Emulation)
%%Version: 1.0
%%CreationDate: (04/10/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_level2_AI5 21 dict dup begin
	put
	/packedarray where not
	{
		userdict begin
		/packedarray
		{
			array astore readonly
		} bind def
		/setpacking /pop load def
		/currentpacking false def
	 end
		0
	} if
	pop
	userdict /defaultpacking currentpacking put true setpacking
	/initialize
	{
		Adobe_level2_AI5 begin
	} bind def
	/terminate
	{
		currentdict Adobe_level2_AI5 eq
		{
		 end
		} if
	} bind def
	mark
	/setcustomcolor where not
	{
		/findcmykcustomcolor
		{
			5 packedarray
		} bind def
		/setcustomcolor
		{
			exch aload pop pop
			4
			{
				4 index mul 4 1 roll
			} repeat
			5 -1 roll pop
			setcmykcolor
		}
		def
	} if
	/gt38? version cvx exec 38 gt def
	userdict /deviceDPI 72 0 matrix defaultmatrix dtransform dup mul exch dup mul
add sqrt put
	userdict /level2?
	systemdict /languagelevel known dup
	{
		pop systemdict /languagelevel get 2 ge
	} if
	put
	level2? not
	{
		/setcmykcolor where not
		{
			/setcmykcolor
			{
				exch .11 mul add exch .59 mul add exch .3 mul add
				1 exch sub setgray
			} def
		} if
		/currentcmykcolor where not
		{
			/currentcmykcolor
			{
				0 0 0 1 currentgray sub
			} def
		} if
		/setoverprint where not
		{
			/setoverprint /pop load def
		} if
		/selectfont where not
		{
			/selectfont
			{
				exch findfont exch
				dup type /arraytype eq
				{
					makefont
				}
				{
					scalefont
				} ifelse
				setfont
			} bind def
		} if
		/cshow where not
		{
			/cshow
			{
				[
				0 0 5 -1 roll aload pop
				] cvx bind forall
			} bind def
		} if
	} if
	cleartomark
	/anyColor?
	{
		add add add 0 ne
	} bind def
	/testColor
	{
		gsave
		setcmykcolor currentcmykcolor
		grestore
	} bind def
	/testCMYKColorThrough
	{
		testColor anyColor?
	} bind def
	userdict /composite?
	level2?
	{
		gsave 1 1 1 1 setcmykcolor currentcmykcolor grestore
		add add add 4 eq
	}
	{
		1 0 0 0 testCMYKColorThrough
		0 1 0 0 testCMYKColorThrough
		0 0 1 0 testCMYKColorThrough
		0 0 0 1 testCMYKColorThrough
		and and and
	} ifelse
	put
	composite? not
	{
		userdict begin
		gsave
		/cyan? 1 0 0 0 testCMYKColorThrough def
		/magenta? 0 1 0 0 testCMYKColorThrough def
		/yellow? 0 0 1 0 testCMYKColorThrough def
		/black? 0 0 0 1 testCMYKColorThrough def
		grestore
		/isCMYKSep? cyan? magenta? yellow? black? or or or def
		/customColor? isCMYKSep? not def
	 end
	} if
 end defaultpacking setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI5 1.0 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(03/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI5 48 dict dup begin
put
/initialize
{
 begin
 begin
	Adobe_typography_AI5 begin
	Adobe_typography_AI5
	{
		dup xcheck
		{
			bind
		} if
		pop pop
	} forall
 end
 end
 end
	Adobe_typography_AI5 begin
} def
/terminate
{
	currentdict Adobe_typography_AI5 eq
	{
	 end
	} if
} def
/modifyEncoding
{
	/_tempEncode exch ddef
	/_pntr 0 ddef
	{
		counttomark -1 roll
		dup type dup /marktype eq
		{
			pop pop exit
		}
		{
			/nametype eq
			{
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				/_pntr exch ddef
			} ifelse
		} ifelse
	} loop
	_tempEncode
} def
/TE
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
%
/TZ
{
	dup type /arraytype eq
	{
		/_wv exch def
	}
	{
		/_wv 0 def
	} ifelse
	/_useNativeEncoding exch def
	pop pop
	findfont _wv type /arraytype eq
	{
		_wv makeblendedfont
	} if
	dup length 2 add dict
 begin
	mark exch
	{
		1 index /FID ne
		{
			def
		} if
		cleartomark mark
	} forall
	pop
	/FontName exch def
	counttomark 0 eq
	{
		1 _useNativeEncoding eq
		{
			/Encoding _nativeEncoding def
		} if
		cleartomark
	}
	{
		/Encoding load 256 array copy
		modifyEncoding /Encoding exch def
	} ifelse
	FontName currentdict
 end
	definefont pop
} def
/tr
{
	_ax _ay 3 2 roll
} def
/trj
{
	_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
	/Tx
	{
		dup
		currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
	} ddef
	/Tj
	{
		dup
		currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
	} ddef
} def
/a1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		tr _psf
		newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		dup currentpoint 3 2 roll
		trj _pjsf
		newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/e0
{
	/Tx
	{
		tr _psf
	} ddef
	/Tj
	{
		trj _pjsf
	} ddef
} def
/e1
{
	/Tx
	{
		dup currentpoint 4 2 roll gsave
		tr _psf
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll gsave
		trj _pjsf
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/i0
{
	/Tx
	{
		tr sp
	} ddef
	/Tj
	{
		trj jsp
	} ddef
} def
/i1
{
	W N
} def
/o0
{
	/Tx
	{
		tr sw rmoveto
	} ddef
	/Tj
	{
		trj swj rmoveto
	} ddef
} def
/r0
{
	/Tx
	{
		tr _ctm _pss
	} ddef
	/Tj
	{
		trj _ctm _pjss
	} ddef
} def
/r1
{
	/Tx
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		tr _ctm _pss
		grestore 3 1 roll moveto tr sp
	} ddef
	/Tj
	{
		dup currentpoint 4 2 roll currentpoint gsave newpath moveto
		trj _ctm _pjss
		grestore 3 1 roll moveto tr jsp
	} ddef
} def
/To
{
	pop _ctm currentmatrix pop
} def
/TO
{
	iTe _ctm setmatrix newpath
} def
/Tp
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin
	/W
	{
	} def
	/h
	{
	} def
} def
/TP
{
 end
	iTm 0 0 moveto
} def
/Tr
{
	_render 3 le
	{
		currentpoint newpath moveto
	} if
	dup 8 eq
	{
		pop 0
	}
	{
		dup 9 eq
		{
			pop 1
		} if
	} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm
{
	_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm
{
	_tm astore pop iTm 0 0 moveto
} def
/Td
{
	_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/iTe
{
	_render -1 eq
	{
	}
	{
		_renderEnd _render get dup null ne
		{
			load exec
		}
		{
			pop
		} ifelse
	} ifelse
	/_render -1 ddef
} def
/Ta
{
	pop
} def
/Tf
{
	dup 1000 div /_fScl exch ddef
	exch findfont exch scalefont setfont
} def
/Tl
{
	pop
	0 exch _leading astore pop
} def
/Tt
{
	pop
} def
/TW
{
	3 npop
} def
/Tw
{
	/_cx exch ddef
} def
/TC
{
	3 npop
} def
/Tc
{
	/_ax exch ddef
} def
/Ts
{
	/_rise exch ddef
	currentpoint
	iTm
	moveto
} def
/Ti
{
	3 npop
} def
/Tz
{
	100 div /_hs exch ddef
	iTm
} def
/TA
{
	pop
} def
/Tq
{
	pop
} def
/Th
{
	pop pop pop pop pop
} def
/TX
{
	pop
} def
/Tk
{
	exch pop _fScl mul neg 0 rmoveto
} def
/TK
{
	2 npop
} def
/T*
{
	_leading aload pop neg Td
} def
/T*-
{
	_leading aload pop Td
} def
/T-
{
	_hyphen Tx
} def
/T+
{
} def
/TR
{
	_ctm currentmatrix pop
	_tm astore pop
	iTm 0 0 moveto
} def
/TS
{
	0 eq
	{
		Tx
	}
	{
		Tj
	} ifelse
} def
currentdict readonly pop
end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI5 1.0 0
%%Title: (Adobe Illustrator (R) Version 5.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (3/26/93) ()
%%Copyright: ((C) 1987-1993 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI5_vars 70 dict dup begin
put
/_lp /none def
/_pf
{
} def
/_ps
{
} def
/_psf
{
} def
/_pss
{
} def
/_pjsf
{
} def
/_pjss
{
} def
/_pola 0 def
/_doClip 0 def
/cf currentflat def
/_tm matrix def
/_renderStart
[
/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0
] def
/_renderEnd
[
null null null null /i1 /i1 /i1 /i1
] def
/_render -1 def
/_rise 0 def
/_ax 0 def
/_ay 0 def
/_cx 0 def
/_cy 0 def
/_leading
[
0 0
] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
/_wv 0 def
/Tx
{
} def
/Tj
{
} def
/CRender
{
} def
/_AI3_savepage
{
} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc
{
} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc
{
} def
/discardSave null def
/buffer 256 string def
/beginString null def
/endString null def
/endStringLength null def
/layerCnt 1 def
/layerCount 1 def
/perCent (%) 0 get def
/perCentSeen? false def
/newBuff null def
/newBuffButFirst null def
/newBuffLast null def
/clipForward? false def
end
userdict /Adobe_IllustratorA_AI5 74 dict dup begin
put
/initialize
{
	Adobe_IllustratorA_AI5 dup begin
	Adobe_IllustratorA_AI5_vars begin
	discardDict
	{
		bind pop pop
	} forall
	dup /nc get begin
	{
		dup xcheck 1 index type /operatortype ne and
		{
			bind
		} if
		pop pop
	} forall
 end
	newpath
} def
/terminate
{
 end
 end
} def
/_
null def
/ddef
{
	Adobe_IllustratorA_AI5_vars 3 1 roll put
} def
/xput
{
	dup load dup length exch maxlength eq
	{
		dup dup load dup
		length 2 mul dict copy def
	} if
	load begin
	def
 end
} def
/npop
{
	{
		pop
	} repeat
} def
/sw
{
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
} def
/swj
{
	dup 4 1 roll
	dup length exch stringwidth
	exch 5 -1 roll 3 index mul add
	4 1 roll 3 1 roll mul add
	6 2 roll /_cnt 0 ddef
	{
		1 index eq
		{
			/_cnt _cnt 1 add ddef
		} if
	} forall
	pop
	exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put pop
		gsave
		false charpath currentpoint
		4 index setmatrix
		stroke
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	3 npop
} def
/jss
{
	4 1 roll
	{
		2 npop
		(0) exch 2 copy 0 exch put
		gsave
		_sp eq
		{
			exch 6 index 6 index 6 index 5 -1 roll widthshow
			currentpoint
		}
		{
			false charpath currentpoint
			4 index setmatrix stroke
		} ifelse
		grestore
		moveto
		2 copy rmoveto
	} exch cshow
	6 npop
} def
/sp
{
	{
		2 npop (0) exch
		2 copy 0 exch put pop
		false charpath
		2 copy rmoveto
	} exch cshow
	2 npop
} def
/jsp
{
	{
		2 npop
		(0) exch 2 copy 0 exch put
		_sp eq
		{
			exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
			false charpath
		} ifelse
		2 copy rmoveto
	} exch cshow
	5 npop
} def
/pl
{
	transform
	0.25 sub round 0.25 add exch
	0.25 sub round 0.25 add exch
	itransform
} def
/setstrokeadjust where
{
	pop true setstrokeadjust
	/c
	{
		curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y
	{
		2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		lineto
	} def
	/L
	/l load def
	/m
	{
		moveto
	} def
}
{
	/c
	{
		pl curveto
	} def
	/C
	/c load def
	/v
	{
		currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
		pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
		pl lineto
	} def
	/L
	/l load def
	/m
	{
		pl moveto
	} def
} ifelse
/d
{
	setdash
} def
/cf
{
} def
/i
{
	dup 0 eq
	{
		pop cf
	} if
	setflat
} def
/j
{
	setlinejoin
} def
/J
{
	setlinecap
} def
/M
{
	setmiterlimit
} def
/w
{
	setlinewidth
} def
/H
{
} def
/h
{
	closepath
} def
/N
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			clip /_doClip 0 ddef
		} if
		newpath
	}
	{
		/CRender
		{
			N
		} ddef
	} ifelse
} def
/n
{
	N
} def
/F
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _pf grestore clip newpath /_lp /none ddef _fc
			/_doClip 0 ddef
		}
		{
			_pf
		} ifelse
	}
	{
		/CRender
		{
			F
		} ddef
	} ifelse
} def
/f
{
	closepath
	F
} def
/S
{
	_pola 0 eq
	{
		_doClip 1 eq
		{
			gsave _ps grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			_ps
		} ifelse
	}
	{
		/CRender
		{
			S
		} ddef
	} ifelse
} def
/s
{
	closepath
	S
} def
/B
{
	_pola 0 eq
	{
		_doClip 1 eq
		gsave F grestore
		{
			gsave S grestore clip newpath /_lp /none ddef _sc
			/_doClip 0 ddef
		}
		{
			S
		} ifelse
	}
	{
		/CRender
		{
			B
		} ddef
	} ifelse
} def
/b
{
	closepath
	B
} def
/W
{
	/_doClip 1 ddef
} def
/*
{
	count 0 ne
	{
		dup type /stringtype eq
		{
			pop
		} if
	} if
	_pola 0 eq
	{
		newpath
	} if
} def
/u
{
} def
/U
{
} def
/q
{
	_pola 0 eq
	{
		gsave
	} if
} def
/Q
{
	_pola 0 eq
	{
		grestore
	} if
} def
/*u
{
	_pola 1 add /_pola exch ddef
} def
/*U
{
	_pola 1 sub /_pola exch ddef
	_pola 0 eq
	{
		CRender
	} if
} def
/D
{
	pop
} def
/*w
{
} def
/*W
{
} def
/`
{
	/_i save ddef
	clipForward?
	{
		nulldevice
	} if
	6 1 roll 4 npop
	concat pop
	userdict begin
	/showpage
	{
	} def
	0 setgray
	0 setlinecap
	1 setlinewidth
	0 setlinejoin
	10 setmiterlimit
	[
	] 0 setdash
	newpath
	0 setgray
	false setoverprint
} def
/~
{
 end
	_i restore
} def
/O
{
	0 ne
	/_of exch ddef
	/_lp /none ddef
} def
/R
{
	0 ne
	/_os exch ddef
	/_lp /none ddef
} def
/g
{
	/_gf exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_gf setgray
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/G
{
	/_gs exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_gs setgray
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/k
{
	_cf astore pop
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_cf aload pop setcmykcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/K
{
	_cs astore pop
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_cs aload pop setcmykcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/x
{
	/_gf exch ddef
	findcmykcustomcolor
	/_if exch ddef
	/_fc
	{
		_lp /fill ne
		{
			_of setoverprint
			_if _gf 1 exch sub setcustomcolor
			/_lp /fill ddef
		} if
	} ddef
	/_pf
	{
		_fc
		fill
	} ddef
	/_psf
	{
		_fc
		ashow
	} ddef
	/_pjsf
	{
		_fc
		awidthshow
	} ddef
	/_lp /none ddef
} def
/X
{
	/_gs exch ddef
	findcmykcustomcolor
	/_is exch ddef
	/_sc
	{
		_lp /stroke ne
		{
			_os setoverprint
			_is _gs 1 exch sub setcustomcolor
			/_lp /stroke ddef
		} if
	} ddef
	/_ps
	{
		_sc
		stroke
	} ddef
	/_pss
	{
		_sc
		ss
	} ddef
	/_pjss
	{
		_sc
		jss
	} ddef
	/_lp /none ddef
} def
/A
{
	pop
} def
/annotatepage
{
userdict /annotatepage 2 copy known {get exec} {pop pop} ifelse
} def
/discard
{
	save /discardSave exch store
	discardDict begin
	/endString exch store
	version cvx exec 38 gt
	{
		2 add
	} if
	load
	stopped
	pop
 end
	discardSave restore
} bind def
userdict /discardDict 7 dict dup begin
put
/pre38Initialize
{
	/endStringLength endString length store
	/newBuff buffer 0 endStringLength getinterval store
	/newBuffButFirst newBuff 1 endStringLength 1 sub getinterval store
	/newBuffLast newBuff endStringLength 1 sub 1 getinterval store
} def
/shiftBuffer
{
	newBuff 0 newBuffButFirst putinterval
	newBuffLast 0
	currentfile read not
	{
	stop
	} if
	put
} def
0
{
	pre38Initialize
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff endString eq
			{
				cleartomark stop
			} if
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
1
{
	pre38Initialize
	/beginString exch store
	mark
	currentfile newBuff readstring exch pop
	{
		{
			newBuff beginString eq
			{
				/layerCount dup load 1 add store
			}
			{
				newBuff endString eq
				{
					/layerCount dup load 1 sub store
					layerCount 0 eq
					{
						cleartomark stop
					} if
				} if
			} ifelse
			shiftBuffer
		} loop
	}
	{
	stop
	} ifelse
} def
2
{
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		endString eq
		{
			cleartomark stop
		} if
	} loop
} def
3
{
	/beginString exch store
	/layerCnt 1 store
	mark
	{
		currentfile buffer readline not
		{
		stop
		} if
		dup beginString eq
		{
			pop /layerCnt dup load 1 add store
		}
		{
			endString eq
			{
				layerCnt 1 eq
				{
					cleartomark stop
				}
				{
					/layerCnt dup load 1 sub store
				} ifelse
			} if
		} ifelse
	} loop
} def
end
userdict /clipRenderOff 15 dict dup begin
put
{
	/n /N /s /S /f /F /b /B
}
{
	{
		_doClip 1 eq
		{
			/_doClip 0 ddef clip
		} if
		newpath
	} def
} forall
/Tr /pop load def
/Bb {} def
/BB /pop load def
/Bg {12 npop} def
/Bm {6 npop} def
/Bc /Bm load def
/Bh {4 npop} def
end
/Lb
{
	4 npop
	6 1 roll
	pop
	4 1 roll
	pop pop pop
	0 eq
	{
		0 eq
		{
			(%AI5_BeginLayer) 1 (%AI5_EndLayer--) discard
		}
		{
			/clipForward? true def

			/Tx /pop load def
			/Tj /pop load def
			currentdict end clipRenderOff begin begin
		} ifelse
	}
	{
		0 eq
		{
			save /discardSave exch store
		} if
	} ifelse
} bind def
/LB
{
	discardSave dup null ne
	{
		restore
	}
	{
		pop
		clipForward?
		{
			currentdict
		 end
		 end
		 begin

			/clipForward? false ddef
		} if
	} ifelse
} bind def
/Pb
{
	pop pop
	0 (%AI5_EndPalette) discard
} bind def
/Np
{
	0 (%AI5_End_NonPrinting--) discard
} bind def
/Ln /pop load def
/Ap
/pop load def
/Ar
{
	72 exch div
	0 dtransform dup mul exch dup mul add sqrt
	dup 1 lt
	{
		pop 1
	} if
	setflat
} def
/Mb
{
	q
} def
/Md
{
} def
/MB
{
	Q
} def
/nc 3 dict def
nc begin
/setgray
{
	pop
} bind def
/setcmykcolor
{
	4 npop
} bind def
/setcustomcolor
{
	2 npop
} bind def
currentdict readonly pop
end
currentdict readonly pop
end
setpacking
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: Helvetica
%%IncludeFont: Symbol
Adobe_level2_AI5 /initialize get exec
Adobe_IllustratorA_AI5_vars Adobe_IllustratorA_AI5 Adobe_typography_AI5
/initialize get exec
Adobe_IllustratorA_AI5 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI5_Begin_NonPrinting
Np
%AI3_BeginPattern: (Yellow Stripe)
(Yellow Stripe) 8.4499 4.6 80.4499 76.6 [
%AI3_Tile
(0 O 0 R 0 0.4 1 0 k 0 0.4 1 0 K) @
(
800 Ar
0 J 0 j 3.6 w 4 M []0 d
%AI3_Note:
0 D
8.1999 8.1999 m
80.6999 8.1999 L
S
8.1999 22.6 m
80.6999 22.6 L
S
8.1999 37.0001 m
80.6999 37.0001 L
S
8.1999 51.3999 m
80.6999 51.3999 L
S
8.1999 65.8 m
80.6999 65.8 L
S
8.1999 15.3999 m
80.6999 15.3999 L
S
8.1999 29.8 m
80.6999 29.8 L
S
8.1999 44.1999 m
80.6999 44.1999 L
S
8.1999 58.6 m
80.6999 58.6 L
S
8.1999 73.0001 m
80.6999 73.0001 L
S
) &
] E
%AI3_EndPattern
%AI5_End_NonPrinting--
%AI5_Begin_NonPrinting
Np
3 Bn
%AI5_BeginGradient: (Black & White)
(Black & White) 0 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFEFDFCFBFAF9F8F7F6F5F4F3F2F1F0EFEEEDECEBEAE9E8E7E6E5E4E3E2E1E0DFDEDDDCDBDAD9D8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D7D6D5D4D3D2D1D0CFCECDCCCBCAC9C8C7C6C5C4C3C2C1C0BFBEBDBCBBBAB9B8B7B6B5B4B3B2B1B0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAEADACABAAA9A8A7A6A5A4A3A2A1A09F9E9D9C9B9A999897969594939291908F8E8D8C8B8A8988
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
87868584838281807F7E7D7C7B7A797877767574737271706F6E6D6C6B6A69686766656463626160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5F5E5D5C5B5A595857565554535251504F4E4D4C4B4A494847464544434241403F3E3D3C3B3A3938
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37363534333231302F2E2D2C2B2A292827262524232221201F1E1D1C1B1A19181716151413121110
0F0E0D0C0B0A09080706050403020100
>
0 %_Br
[
0 0 50 100 %_Bs
1 0 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Red & Yellow)
(Red & Yellow) 0 2 Bd
[
0
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FFFFFEFEFDFDFDFCFCFBFBFBFAFAF9F9F9F8F8F7F7F7F6F6F5F5F5F4F4F3F3F3F2F2F1F1F1F0F0EF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFEFEEEEEDEDEDECECEBEBEBEAEAE9E9E9E8E8E7E7E7E6E6E5E5E5E4E4E3E3E3E2E2E1E1E1E0E0DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DFDFDEDEDDDDDDDCDCDBDBDBDADAD9D9D9D8D8D7D7D7D6D6D5D5D5D4D4D3D3D3D2D2D1D1D1D0D0CF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CFCFCECECDCDCDCCCCCBCBCBCACAC9C9C9C8C8C7C7C7C6C6C5C5C5C4C4C3C3C3C2C2C1C1C1C0C0BF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BFBFBEBEBDBDBDBCBCBBBBBBBABAB9B9B9B8B8B7B7B7B6B6B5B5B5B4B4B3B3B3B2B2B1B1B1B0B0AF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AFAFAEAEADADADACACABABABAAAAA9A9A9A8A8A7A7A7A6A6A5A5A5A4A4A3A3A3A2A2A1A1A1A0A09F
9F9F9E9E9D9D9D9C9C9B9B9B9A9A9999
>
0
1 %_Br
[
0 1 0.6 0 1 50 100 %_Bs
0 0 1 0 1 50 0 %_Bs
BD
%AI5_EndGradient
%AI5_BeginGradient: (Yellow & Blue Radial)
(Yellow & Blue Radial) 1 2 Bd
[
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
000102030405060708090A0B0C0D0E0F101112131415161718191A1B1C1D1E1F2021222324252627
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28292A2B2C2D2E2F303132333435363738393A3B3C3D3E3F404142434445464748494A4B4C4D4E4F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
505152535455565758595A5B5C5D5E5F606162636465666768696A6B6C6D6E6F7071727374757677
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
78797A7B7C7D7E7F808182838485868788898A8B8C8D8E8F909192939495969798999A9B9C9D9E9F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A0A1A2A3A4A5A6A7A8A9AAABACADAEAFB0B1B2B3B4B5B6B7B8B9BABBBCBDBEBFC0C1C2C3C4C5C6C7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C8C9CACBCCCDCECFD0D1D2D3D4D5D6D7D8D9DADBDCDDDEDFE0E1E2E3E4E5E6E7E8E9EAEBECEDEEEF
F0F1F2F3F4F5F6F7F8F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1415161718191A1B1C1D1E1F1F202122232425262728292A2A2B2C2D2E2F30313233343536363738
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
393A3B3C3D3E3F40414142434445464748494A4B4C4D4D4E4F50515253545556575858595A5B5C5D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5E5F60616263646465666768696A6B6C6D6E6F6F707172737475767778797A7B7B7C7D7E7F808182
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
83848586868788898A8B8C8D8E8F90919292939495969798999A9B9C9D9D9E9FA0A1A2A3A4A5A6A7
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8A9A9AAABACADAEAFB0B1B2B3B4B4B5B6B7B8B9BABBBCBDBEBFC0C0C1C2C3C4C5C6C7C8C9CACBCB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CCCDCECFD0D1D2D3D4D5D6D7D7D8D9DADBDCDDDEDFE0E1E2E2E3E4E5E6E7E8E9EAEBECEDEEEEEFF0
F1F2F3F4F5F6F7F8F9F9FAFBFCFDFEFF
>
<
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ABAAAAA9A8A7A7A6A5A5A4A3A3A2A1A1A09F9F9E9D9D9C9B9B9A9999989797969595949393929191
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
908F8F8E8D8D8C8B8B8A8989888787868585848383828181807F7F7E7D7D7C7B7B7A797978777776
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7575747373727171706F6F6E6D6D6C6B6B6A6969686767666565646362626160605F5E5E5D5C5C5B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5A5A5958585756565554545352525150504F4E4E4D4C4C4B4A4A4948484746464544444342424140
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
403F3E3E3D3C3C3B3A3A3938383736363534343332323130302F2E2E2D2C2C2B2A2A292828272626
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
25242423222121201F1F1E1D1D1C1B1B1A1919181717161515141313121111100F0F0E0D0D0C0B0B
0A090908070706050504030302010100
>
0
1 %_Br
[
0 0.08 0.67 0 1 50 14 %_Bs
1 1 0 0 1 50 100 %_Bs
BD
%AI5_EndGradient
%AI5_End_NonPrinting--
%AI5_BeginPalette
0 2 Pb
Pn
Pc
1 g
Pc
0 g
Pc
0 0 0 0 k
Pc
0.75 g
Pc
0.5 g
Pc
0.25 g
Pc
0 g
Pc
Bb
2 (Black & White) -4015 4717 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0.25 0 0 0 k
Pc
0.5 0 0 0 k
Pc
0.75 0 0 0 k
Pc
1 0 0 0 k
Pc
0.25 0.25 0 0 k
Pc
0.5 0.5 0 0 k
Pc
0.75 0.75 0 0 k
Pc
1 1 0 0 k
Pc
Bb
2 (Red & Yellow) -4015 4717 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0.25 0 0 k
Pc
0 0.5 0 0 k
Pc
0 0.75 0 0 k
Pc
0 1 0 0 k
Pc
0 0.25 0.25 0 k
Pc
0 0.5 0.5 0 k
Pc
0 0.75 0.75 0 k
Pc
0 1 1 0 k
Pc
Bb
0 0 0 0 Bh
2 (Yellow & Blue Radial) -4015 4717 0 0 1 0 0 1 0 0 Bg
0 BB
Pc
0 0 0.25 0 k
Pc
0 0 0.5 0 k
Pc
0 0 0.75 0 k
Pc
0 0 1 0 k
Pc
0.25 0 0.25 0 k
Pc
0.5 0 0.5 0 k
Pc
0.75 0 0.75 0 k
Pc
1 0 1 0 k
Pc
(Yellow Stripe) 0 0 1 1 0 0 0 0 0 [1 0 0 1 0 0] p
Pc
0.25 0.125 0 0 k
Pc
0.5 0.25 0 0 k
Pc
0.75 0.375 0 0 k
Pc
1 0.5 0 0 k
Pc
0.125 0.25 0 0 k
Pc
0.25 0.5 0 0 k
Pc
0.375 0.75 0 0 k
Pc
0.5 1 0 0 k
Pc
0 0 0 0 k
Pc
0 0.25 0.125 0 k
Pc
0 0.5 0.25 0 k
Pc
0 0.75 0.375 0 k
Pc
0 1 0.5 0 k
Pc
0 0.125 0.25 0 k
Pc
0 0.25 0.5 0 k
Pc
0 0.375 0.75 0 k
Pc
0 0.5 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0 0.25 0 k
Pc
0.25 0 0.5 0 k
Pc
0.375 0 0.75 0 k
Pc
0.5 0 1 0 k
Pc
0.25 0 0.125 0 k
Pc
0.5 0 0.25 0 k
Pc
0.75 0 0.375 0 k
Pc
1 0 0.5 0 k
Pc
0 0 0 0 k
Pc
0.25 0.125 0.125 0 k
Pc
0.5 0.25 0.25 0 k
Pc
0.75 0.375 0.375 0 k
Pc
1 0.5 0.5 0 k
Pc
0.25 0.25 0.125 0 k
Pc
0.5 0.5 0.25 0 k
Pc
0.75 0.75 0.375 0 k
Pc
1 1 0.5 0 k
Pc
0 0 0 0 k
Pc
0.125 0.25 0.125 0 k
Pc
0.25 0.5 0.25 0 k
Pc
0.375 0.75 0.375 0 k
Pc
0.5 1 0.5 0 k
Pc
0.125 0.25 0.25 0 k
Pc
0.25 0.5 0.5 0 k
Pc
0.375 0.75 0.75 0 k
Pc
0.5 1 1 0 k
Pc
0 0 0 0 k
Pc
0.125 0.125 0.25 0 k
Pc
0.25 0.25 0.5 0 k
Pc
0.375 0.375 0.75 0 k
Pc
0.5 0.5 1 0 k
Pc
0.25 0.125 0.25 0 k
Pc
0.5 0.25 0.5 0 k
Pc
0.75 0.375 0.75 0 k
Pc
1 0.5 1 0 k
Pc
PB
%AI5_EndPalette
%%EndSetup
%AI5_BeginLayer
1 1 1 1 0 0 0 79 128 255 Lb
(Layer 1) Ln
0 A
1 Ap
0 O
0 g
800 Ar
0 J 0 j 1.5 w 4 M [2 2 2 2 ]0 d
%AI3_Note:
0 D
405.294 427.5183 m
406.3288 427.5183 407.1677 428.3572 407.1677 429.3919 c
407.1677 430.4267 406.3288 431.2656 405.294 431.2656 c
404.2592 431.2656 403.4203 430.4267 403.4203 429.3919 c
403.4203 428.3572 404.2592 427.5183 405.294 427.5183 c
f
394.8724 432.1435 m
395.9072 432.1435 396.7461 432.9824 396.7461 434.0172 c
396.7461 435.0519 395.9072 435.8908 394.8724 435.8908 c
393.8377 435.8908 392.9988 435.0519 392.9988 434.0172 c
392.9988 432.9824 393.8377 432.1435 394.8724 432.1435 c
f
415.8575 434.8287 m
416.8923 434.8287 417.7312 435.6676 417.7312 436.7024 c
417.7312 437.7372 416.8923 438.5761 415.8575 438.5761 c
414.8228 438.5761 413.9839 437.7372 413.9839 436.7024 c
413.9839 435.6676 414.8228 434.8287 415.8575 434.8287 c
f
531.2683 368.7434 m
532.3031 368.7434 533.142 369.5823 533.142 370.617 c
533.142 371.6518 532.3031 372.4906 531.2683 372.4906 c
530.2335 372.4906 529.3946 371.6518 529.3946 370.617 c
529.3946 369.5823 530.2335 368.7434 531.2683 368.7434 c
f
0 Ap
1 R
0 G
1 w []0 d
394.877 441.8008 m
394.877 425.8904 l
S
499.8498 448.6381 m
499.8498 434.5968 l
S
399.6206 441.2212 m
399.6206 425.3108 l
S
378.7176 452.7382 m
378.7176 436.8278 l
S
357.6977 456.7175 m
357.6977 440.8071 l
S
405.2749 435.7206 m
405.2749 422.3061 l
S
415.7675 440.8663 m
415.7675 432.5267 l
S
420.7476 457.5573 m
420.7476 433.6741 l
S
336.7126 439.5296 m
336.7126 415.6463 l
S
531.2683 383.6955 m
531.2683 357.0088 l
S
1 Ap
536 352.6676 m
536 565.8031 L
325.9126 565.8031 L
325.9126 352.6676 L
536 352.6676 L
s
0 To
1 0 0 1 323.6413 338.4716 0 Tp
TP
0 Tr
0 O
0 g
/_Helvetica 10.2205 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 0 2 2 3 Th
0 Tq
3.6907 0 Tl
0 Tc
0 Tw
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 359.0569 338.4716 0 Tp
TP
0 Tr
113.0096 Tz
(0.2) Tx
(\r) TX
TO
0 To
1 0 0 1 402.5661 338.4716 0 Tp
TP
0 Tr
100 Tz
(0.4) Tx
(\r) TX
TO
0 To
1 0 0 1 445.7192 338.4716 0 Tp
TP
0 Tr
(0.6) Tx
(\r) TX
TO
0 To
1 0 0 1 527.8424 338.4716 0 Tp
TP
0 Tr
(1.0) Tx
(\r) TX
TO
0 Ap
1 R
0 G
0.8 w
326.4804 522.8183 m
334.9974 522.8183 L
S
u
325.9119 479.8017 m
332.7255 479.8017 L
S
325.9119 395.0463 m
332.7255 395.0463 L
S
U
u
529.1864 395.0462 m
535.4322 395.0462 L
S
529.1864 480.2276 m
535.4322 480.2276 L
S
U
529.1864 522.8183 m
535.4322 522.8183 L
S
u
367.9294 352.6667 m
367.9294 358.9125 L
S
409.9463 352.6667 m
409.9463 358.9125 L
S
451.9663 352.6667 m
451.9663 358.9125 L
S
493.9832 352.6667 m
493.9832 358.9125 L
S
U
u
493.9832 559.3333 m
493.9832 565.5792 L
S
451.9663 559.3333 m
451.9663 565.5792 L
S
409.9463 559.3333 m
409.9463 565.5792 L
S
367.9294 559.3333 m
367.9294 565.5792 L
S
U
0 To
1 0 0 1 487.1689 338.4716 0 Tp
TP
0 Tr
0 O
0 g
1 w
(0.8) Tx
(\r) TX
TO
0 To
1 0 0 1 427.5494 324.8443 0 Tp
TP
0 Tr
(x) Tx
/_Helvetica 7.9492 Tf
-3.4069 Ts
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 519.9096 322.0904 0 Tp
TP
0 Tr
/_Helvetica 5.678 Tf
0 Ts
(7748A2) Tx
(\r) TX
TO
1 Ap
1 g
1 R
0 G
378.7177 443.2867 m
379.7525 443.2867 380.5913 444.1255 380.5913 445.1603 c
380.5913 446.1951 379.7525 447.0339 378.7177 447.0339 c
377.6829 447.0339 376.844 446.1951 376.844 445.1603 c
376.844 444.1255 377.6829 443.2867 378.7177 443.2867 c
b
357.7096 447.2895 m
358.7443 447.2895 359.5832 448.1284 359.5832 449.1632 c
359.5832 450.198 358.7443 451.0369 357.7096 451.0369 c
356.6748 451.0369 355.8359 450.198 355.8359 449.1632 c
355.8359 448.1284 356.6748 447.2895 357.7096 447.2895 c
b
336.76 425.7485 m
337.7948 425.7485 338.6336 426.5874 338.6336 427.6221 c
338.6336 428.6569 337.7948 429.4958 336.76 429.4958 c
335.7252 429.4958 334.8863 428.6569 334.8863 427.6221 c
334.8863 426.5874 335.7252 425.7485 336.76 425.7485 c
b
420.9251 444.1193 m
421.9599 444.1193 422.7987 444.9582 422.7987 445.9929 c
422.7987 447.0278 421.9599 447.8666 420.9251 447.8666 c
419.8903 447.8666 419.0514 447.0278 419.0514 445.9929 c
419.0514 444.9582 419.8903 444.1193 420.9251 444.1193 c
b
399.798 431.3911 m
400.8329 431.3911 401.6717 432.2299 401.6717 433.2647 c
401.6717 434.2995 400.8329 435.1383 399.798 435.1383 c
398.7633 435.1383 397.9244 434.2995 397.9244 433.2647 c
397.9244 432.2299 398.7633 431.3911 399.798 431.3911 c
b
u
0 g
1.5 w [2 2 2 2 ]0 d
426.421 431.4574 m
427.4559 431.4574 428.2947 432.2963 428.2947 433.331 c
428.2947 434.3659 427.4559 435.2046 426.421 435.2046 c
425.3863 435.2046 424.5474 434.3659 424.5474 433.331 c
424.5474 432.2963 425.3863 431.4574 426.421 431.4574 c
f
436.5469 435.2901 m
437.5816 435.2901 438.4205 436.129 438.4205 437.1637 c
438.4205 438.1985 437.5816 439.0373 436.5469 439.0373 c
435.5121 439.0373 434.6733 438.1985 434.6733 437.1637 c
434.6733 436.129 435.5121 435.2901 436.5469 435.2901 c
f
446.8265 432.4037 m
447.8613 432.4037 448.7002 433.2426 448.7002 434.2774 c
448.7002 435.3122 447.8613 436.1511 446.8265 436.1511 c
445.7917 436.1511 444.9528 435.3122 444.9528 434.2774 c
444.9528 433.2426 445.7917 432.4037 446.8265 432.4037 c
f
467.7761 435.8579 m
468.8108 435.8579 469.6498 436.6968 469.6498 437.7315 c
469.6498 438.7663 468.8108 439.6052 467.7761 439.6052 c
466.7413 439.6052 465.9025 438.7663 465.9025 437.7315 c
465.9025 436.6968 466.7413 435.8579 467.7761 435.8579 c
f
478.4934 432.4984 m
479.5282 432.4984 480.3671 433.3372 480.3671 434.372 c
480.3671 435.4068 479.5282 436.2457 478.4934 436.2457 c
477.4586 436.2457 476.6197 435.4068 476.6197 434.372 c
476.6197 433.3372 477.4586 432.4984 478.4934 432.4984 c
f
488.7849 431.9779 m
489.8196 431.9779 490.6585 432.8168 490.6585 433.8515 c
490.6585 434.8862 489.8196 435.7252 488.7849 435.7252 c
487.75 435.7252 486.9112 434.8862 486.9112 433.8515 c
486.9112 432.8168 487.75 431.9779 488.7849 431.9779 c
f
499.3648 439.9081 m
500.3996 439.9081 501.2385 440.747 501.2385 441.7818 c
501.2385 442.8166 500.3996 443.6554 499.3648 443.6554 c
498.33 443.6554 497.4912 442.8166 497.4912 441.7818 c
497.4912 440.747 498.33 439.9081 499.3648 439.9081 c
f
509.7745 421.5491 m
510.8093 421.5491 511.6482 422.388 511.6482 423.4228 c
511.6482 424.4575 510.8093 425.2964 509.7745 425.2964 c
508.7398 425.2964 507.9009 424.4575 507.9009 423.4228 c
507.9009 422.388 508.7398 421.5491 509.7745 421.5491 c
f
519.9004 422.4008 m
520.9352 422.4008 521.7741 423.2397 521.7741 424.2745 c
521.7741 425.3093 520.9352 426.1481 519.9004 426.1481 c
518.8656 426.1481 518.0268 425.3093 518.0268 424.2745 c
518.0268 423.2397 518.8656 422.4008 519.9004 422.4008 c
f
457.5367 438.394 m
458.5714 438.394 459.4103 439.2328 459.4103 440.2676 c
459.4103 441.3024 458.5714 442.1412 457.5367 442.1412 c
456.5018 442.1412 455.6629 441.3024 455.6629 440.2676 c
455.6629 439.2328 456.5018 438.394 457.5367 438.394 c
f
0 Ap
1 R
0 G
1 w []0 d
426.3192 441.2212 m
426.3192 425.3108 l
S
457.7141 447.2896 m
457.7141 433.2483 l
S
519.6283 434.6087 m
519.6283 414.1439 l
S
467.5796 445.0183 m
467.5796 431.8761 l
S
441.6499 449.7501 m
441.6499 412.618 l
S
436.5278 442.3332 m
436.5278 432.3374 l
S
446.8146 440.4759 m
446.8146 428.3627 l
S
462.4575 402.433 m
462.4575 469.6232 l
S
509.7745 431.947 m
509.7745 414.5462 l
S
478.5453 441.6174 m
478.5453 427.5761 l
S
488.754 438.5359 m
488.754 428.5402 l
S
1 Ap
0 O
1 g
441.6381 429.8769 m
442.6728 429.8769 443.5117 430.7158 443.5117 431.7506 c
443.5117 432.7853 442.6728 433.6242 441.6381 433.6242 c
440.6033 433.6242 439.7645 432.7853 439.7645 431.7506 c
439.7645 430.7158 440.6033 429.8769 441.6381 429.8769 c
b
462.5049 433.0235 m
463.5397 433.0235 464.3786 433.8624 464.3786 434.8971 c
464.3786 435.9319 463.5397 436.7708 462.5049 436.7708 c
461.4701 436.7708 460.6312 435.9319 460.6312 434.8971 c
460.6312 433.8624 461.4701 433.0235 462.5049 433.0235 c
b
U
0 Ap
1.5 w
326.1958 481.6417 m
358.8445 479.0866 397.4552 480.79 v
436.0659 482.4934 461.6511 489.7451 479.219 494.4173 c
497.0102 499.149 517.6403 504.2592 525.0219 508.2338 c
S
1.3 w
115.8251 522.8075 m
315.6921 522.8075 l
S
1.2 w [7 ]0 d
115.8251 510.8955 m
315.6921 510.8955 l
S
1.3 w []0 d
115.967 466.8788 m
157.0825 458.4879 207.5978 451.8001 246.2308 460.5383 c
278.8996 467.9277 301.5397 483.4319 315.6921 508.0445 c
S
1.2 w [7 ]0 d
115.967 463.33 m
157.0825 454.9392 211.7616 449.529 250.3946 458.2671 c
288.4157 466.8672 302.3487 481.7836 319.2409 498.5339 c
S
1.5 w []0 d
118.2855 438.2047 m
S
1.1 w [4 4 ]0 d
325 437.7907 m
116.3928 437.7907 l
S
536 437.7907 m
325 437.7907 l
S
1.3 w []0 d
115.6831 422.732 m
136.0767 421.9276 152.5782 421.9449 194.3713 422.6848 c
237.1459 423.4418 278.5435 433.1967 292.5541 447.2896 c
298.0102 452.7777 301.461 456.8845 304.7618 462.9042 c
304.8238 463.0173 306.8871 470.0792 306.9341 470.199 c
311.1496 480.9319 313.7048 488.8812 315.834 499.2436 c
S
1.2 w [7 ]0 d
116.109 423.6192 m
143.6475 422.4364 192.8572 423.8204 206.1059 424.5774 c
219.3547 425.3345 266.6717 427.9842 282.9488 440.0973 c
292.5288 447.2268 296.1029 454.671 304.4087 463.146 c
309.7438 468.5896 311.5422 477.8037 315.1243 488.55 c
S
1 Ap
1 w []0 d
325.9126 352.6676 m
325.9126 565.8031 L
115.8251 565.8031 L
115.8251 352.6676 L
325.9126 352.6676 L
s
0 To
1 0 0 1 110.147 519.4006 0 Tp
TP
-14.2029 0 Td
0 Tr
0 O
0 g
/_Helvetica 10.2205 Tf
2 Ta
(1.0) Tx
(\r) TX
TO
0 To
1 0 0 1 110.147 560.6667 0 Tp
TP
-14.2029 0 Td
0 Tr
(1.5) Tx
(\r) TX
TO
0 To
1 0 0 1 110.147 476.2475 0 Tp
TP
-14.2029 0 Td
0 Tr
(0.5) Tx
(\r) TX
TO
0 To
1 0 0 1 110.147 434.7979 0 Tp
TP
-5.6817 0 Td
0 Tr
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 110.147 391.0769 0 Tp
TP
-22.7241 0 Td
0 Tr
(\320 0.5) Tx
(\r) TX
TO
0 To
1 0 0 1 110.147 349.0594 0 Tp
TP
-22.7241 0 Td
0 Tr
(\320 1.0) Tx
(\r) TX
TO
0 Ap
1 R
0 G
0.8 w
116.3928 522.8183 m
124.9099 522.8183 L
S
u
116.3928 480.2276 m
123.2065 480.2276 L
S
123.2065 437.6369 m
S
116.3928 437.6369 m
S
116.3928 395.0463 m
123.2065 395.0463 L
S
U
u
157.8419 352.6667 m
157.8419 358.9125 L
S
199.8588 352.6667 m
199.8588 358.9125 L
S
241.8788 352.6667 m
241.8788 358.9125 L
S
283.8957 352.6667 m
283.8957 358.9125 L
S
U
u
283.8957 559.3333 m
283.8957 565.5792 L
S
241.8788 559.3333 m
241.8788 565.5792 L
S
199.8588 559.3333 m
199.8588 565.5792 L
S
157.8419 559.3333 m
157.8419 565.5792 L
S
U
0 To
1 0 0 1 88.0666 453.1999 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Symbol 11.9239 Tf
0 Ta
(l) Tx
(\r) TX
TO
u
0 To
1 0 0 1 145.7078 411.376 0 Tp
TP
0 Tr
/_Symbol 10.2205 Tf
(c) Tx
/_Helvetica 6.8136 Tf
-4.5424 Ts
(1) Tx
-5.678 Ts
(         ) Tx
/_Helvetica 10.2205 Tf
-2.2712 Ts
(J/) Tx
/_Symbol 10.2205 Tf
(y g) Tx
(\r) TX
TO
u
1 Ap
169.0769 412.6535 m
166.6679 415.0625 L
169.8799 412.6535 L
166.6679 410.2445 L
169.0769 412.6535 L
f
0 Ap
0.75 g
1 R
0 G
0.8 w
155.9972 412.6535 m
169.1987 412.6535 l
B
U
U
0 To
1 0 0 1 165.6667 463.6667 0 Tp
TP
0 Tr
0 g
1 w
/_Helvetica 9.5588 Tf
0 Ts
(Direct) Tx
/_Helvetica 6.8136 Tf
(  ) Tx
/_Helvetica 10.2205 Tf
(J/) Tx
/_Symbol 10.2205 Tf
(y) Tx
(\r) TX
TO
u
0 To
1 0 0 1 181.7066 530.4648 0 Tp
TP
0 Tr
(c) Tx
/_Helvetica 6.8136 Tf
-4.5424 Ts
(2) Tx
-5.678 Ts
(         ) Tx
/_Helvetica 10.2205 Tf
-2.2712 Ts
(J/) Tx
/_Symbol 10.2205 Tf
(y g) Tx
(\r) TX
TO
u
1 Ap
205.0757 531.7424 m
202.6667 534.1513 L
205.8786 531.7424 L
202.6667 529.3333 L
205.0757 531.7424 L
f
0 Ap
0.75 g
1 R
0 G
0.8 w
191.996 531.7424 m
205.1975 531.7424 l
B
U
U
0 To
1 0 0 1 113.5532 338.4716 0 Tp
TP
0 Tr
0 g
1 w
/_Helvetica 10.2205 Tf
0 Ts
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 148.9688 338.4716 0 Tp
TP
0 Tr
113.0096 Tz
(0.2) Tx
(\r) TX
TO
0 To
1 0 0 1 191.9102 338.4716 0 Tp
TP
0 Tr
100 Tz
(0.4) Tx
(\r) TX
TO
0 To
1 0 0 1 234.4955 338.4716 0 Tp
TP
0 Tr
(0.6) Tx
(\r) TX
TO
0 To
1 0 0 1 277.0808 338.4716 0 Tp
TP
0 Tr
(0.8) Tx
(\r) TX
TO
0 To
1 0 0 1 212.9189 324.8443 0 Tp
TP
0 Tr
(x) Tx
/_Helvetica 7.9492 Tf
-3.4069 Ts
(F) Tx
(\r) TX
TO
0 To
1 0 0 1 89.993 325.503 0 Tp
TP
0 Tr
/_Helvetica 5.678 Tf
(8\32094) Tx
(\r) TX
TO
0 To
1 0 0 1 135.3333 539 0 Tp
TP
0 Tr
/_Helvetica 9.5588 Tf
0 Ts
6.2132 0 Tl
(\(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 346 539 0 Tp
TP
0 Tr
(\(b\)) Tx
(\r) TX
TO
0 To
1 0 0 1 339 492.3333 0 Tp
TP
0 Tr
(No K-factors, no smearing) Tx
(\r) TX
TO
0 To
1 0 0 1 339 464.6666 0 Tp
TP
0 Tr
(Adjusted with K-factors) Tx
(\r) TX
TO
1 R
0 G
1.5 w
326.6217 462.059 m
365.8002 459.7878 415.9654 454.3419 461.4278 460.3556 c
482.5394 463.1482 496.0134 462.4975 508.3158 469.8789 c
516.0706 474.5319 519.9434 482.8727 526 496.5 c
S
[5 4 ]0 d
326.6217 461.9288 m
365.8002 459.6576 415.9654 454.2117 461.4278 460.2254 c
482.5394 463.018 496.0134 462.3673 508.3158 469.7487 c
516.0706 474.4017 518.4093 473.4049 524.4659 487.0322 c
S
LB
%AI5_EndLayer--
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI5 /terminate get exec
Adobe_typography_AI5 /terminate get exec
Adobe_level2_AI5 /terminate get exec
%%EOF
